Variational Multiscale Nonparametric Regression: Smooth Functions

For the problem of nonparametric regression of smooth functions, we reconsider and analyze a constrained variational approach, which we call the MultIscale Nemirovski-Dantzig (MIND) estimator. This can be viewed as a multiscale extension of the Dantzig selector (\emph{Ann. Statist.}, 35(6): 2313--51, 2009) based on early ideas of Nemirovski (\emph{J. Comput. System Sci.}, 23:1--11, 1986). MIND minimizes a homogeneous Sobolev norm under the constraint that the multiresolution norm of the residual is bounded by a universal threshold. The main contribution of this paper is the derivation of convergence rates of MIND with respect to $L^q$-loss, $1 \le q \le \infty$, both almost surely and in expectation. To this end, we introduce the method of approximate source conditions. For a one-dimensional signal, these can be translated into approximation properties of $B$-splines. A remarkable consequence is that MIND attains almost minimax optimal rates simultaneously for a large range of Sobolev and Besov classes, which provides certain adaptation. Complimentary to the asymptotic analysis, we examine the finite sample performance of MIND by numerical simulations.

==> rates.tikz <==

\begin{tikzpicture}[scale=.65]
%\begin{tikzpicture}[scale=.8]

% left figure
\draw[->] (1,1) -- (1,8);
\draw (0.7,8.3) node {$p$};
\draw[->] (1,1) -- (8,1);
\draw (8.3,0.7) node {$s$};

\draw (2,1) -- (2,1.1);
\draw (2,1) node[anchor=north] {$1$};
\draw (4,1) -- (4,1.1);
\draw (4,1) node[anchor=north] {$k$};
\draw (5,1) -- (5,1.1);
\draw (5,1) node[anchor=north] {$k+1$};
\draw (7,1) -- (7,1.1);
\draw (7,1) node[anchor=north] {$2k$};
\draw (1,1) node[anchor=north] {$0$};

\draw (1,7) -- (1.1,7);
\draw (1,7) node[anchor=east] {$\infty$};
\draw (1,3) -- (1.1,3);
\draw (1,3) node[anchor=east] {$2$};
\draw (1,2) -- (1.1,2);
\draw (1,2) node[anchor=east] {$1$};
\draw (1,1) node[anchor=east] {$0$};

\draw[color=gray,dotted] (1,7)--(7,7);
\draw[color=gray,dotted] (1,3)--(7,3);
\draw[color=gray,dotted] (5,1)--(5,7);
\draw[color=gray,dotted] (7,1)--(7,7);
\filldraw[fill=red!30,draw=red,very thick] (5,3) rectangle (7,7);

\draw[color=gray,dotted] (2,1)--(2,7);
\draw[color=gray,dotted] (4,1)--(4,7);
\draw[color=red,very thick] (2,7) -- (4,7);
\draw[color=red,very thick] (4,3) -- (4,7);

\draw (4.5, 8.5) node {$q \in [1, 4k+2]$};
\draw(4.5, 0) node{(a)};
\draw[color = black!50!green] (4, 3) node {\Large $*$};

% right figure
\draw[->] (11,1) -- (11,8);
\draw (10.7,8.3) node {$p$};
\draw[->] (11,1) -- (18,1);
\draw (18.3,0.7) node {$q$};

\draw (11,7) -- (11.1,7);
\draw (11,7) node[anchor=east] {$\infty$};
\draw (11,3) -- (11.1,3);
\draw (11,3) node[anchor=east] {$2$};
\draw (11,2) -- (11.1,2);
\draw (11,2) node[anchor=east] {$1$};
\draw (11,1) node[anchor=east] {$0$};

\draw (12,1) -- (12,1.1);
\draw (12,1) node[anchor=north] {$1$};
\draw (13,1) -- (13,1.1);
\draw (13,1) node[anchor=north] {$2$};
\draw (15,1) -- (15,1.1);
\draw (15,1) node[anchor=north] {$4k+2$};
\draw (17,1) -- (17,1.1);
\draw (17,1) node[anchor=north] {$\infty$};
\draw (11,1) node[anchor=north] {$0$};



\draw[color=gray,dotted]   (11,1) -- (17,7);
\draw[color=gray,dotted]   (13,1) -- (13,3);
\draw[color=gray,dotted]   (17,1) -- (17,7);

\draw[color=gray,dotted] (11,7) -- (15,7);
\draw[color=gray,dotted] (11,3) -- (15,3);
\draw[color=gray,dotted] (15,1) -- (15,7);
\draw[color=gray,dotted] (12,1) -- (12,7);
\filldraw[fill=red!30,draw=red,very thick] (12,3) rectangle (15,7);

\draw[fill=blue!30,color=blue!30,very thin,fill opacity=0.5] (13,2) -- (17,2) --  (17,7) -- (13,3) -- (13,3);
\draw[color=blue,dashed,very thick] (13,3) -- (17,7);
\draw[color=blue,very thick]              (13,2) -- (13,3);
\draw[color=blue,dashed,very thick] (17,2) -- (17,7);
\draw[color=blue,dashed,very thick] (13,2) -- (17,2);

\draw (14.5, 8.5) node {$s \in [k+1, 2k] \cup \{k\}$};
\draw(14.5, 0) node{(b)};

\end{tikzpicture}

==> varForm.tikz <==
\begin{tikzpicture}
\node [draw, rectangle, rounded corners, thick] at (0, 1.25) { %
    \begin{minipage}{0.27\textwidth}
    \emph{Penalized estimation}
     \begin{equation*}
     \min_{\tilde{f}} \mathcal{L}(\tilde{f}, y_n) + \lambda \mathcal{S}(\tilde{f})
     \end{equation*}   
     \end{minipage}};
% \node at (-0.5,1.35) {\emph{Penalized estimation}};
 
 \node [draw, rectangle, rounded corners, thick] at (6.3, 0) { %
    \begin{minipage}{0.36\textwidth}
    \emph{Data-fidelity-constrained estimation}
     \begin{equation*}
     \min_{\tilde{f}} \mathcal{S}(\tilde{f})\quad \text{s.t. } \mathcal{L}(\tilde{f}, y_n) \le \gamma
     \end{equation*}   
     \end{minipage}};
% \node at (6, 0.35) {\emph{Data-fidelity-constrained estimation}};
 
  \node [draw, rectangle, rounded corners, thick] at (6.3, 2.5) { %
    \begin{minipage}{0.36\textwidth}
    \emph{Smoothness-constrained estimation}
     \begin{equation*}
	\min_{\tilde{f}} \mathcal{L}(\tilde{f}, y_n)\quad \text{s.t. } \mathcal{S}(\tilde{f}) \le \eta
     \end{equation*}   
     \end{minipage}};
% \node at (6, 2.35) {\emph{Smoothness-constrained estimation}};
 
\draw[<->, very thick] (6.5,0.9) -- (6.5,1.6);
\draw[<->, very thick] (2.35,1.2) -- (3.2,0);
\draw[<->, very thick] (2.35,1.3) -- (3.2,2.5);
  
\end{tikzpicture}

%% with abbreviation: PE, SCE, FDE
%\begin{tikzpicture}
%\node [draw, rectangle, rounded corners, thick] at (0, 1.05) { %
%    \begin{minipage}{0.36\textwidth}
%     \begin{equation*}
%     \min_{\tilde{f}} \mathcal{L}(\tilde{f}, y_n) + \lambda \mathcal{S}(\tilde{f})
%     \end{equation*}   
%     \end{minipage}};
% \node at (0, 1.5) {\emph{Penalized estimation (PE)}};
% 
% \node [draw, rectangle, rounded corners, thick] at (7, 0) { %
%    \begin{minipage}{0.48\textwidth}
%     \begin{equation*}
%     \min_{\tilde{f}} \mathcal{S}(\tilde{f})\quad \text{s.t. } \mathcal{L}(\tilde{f}, y_n) \le \gamma
%     \end{equation*}   
%     \end{minipage}};
% \node at (7, 0.45) {\emph{Data-fidelity-constrained estimation (DFE)}};
% 
%  \node [draw, rectangle, rounded corners, thick] at (7, 2.1) { %
%    \begin{minipage}{0.48\textwidth}
%     \begin{equation*}
%	\min_{\tilde{f}} \mathcal{L}(\tilde{f}, y_n)\quad \text{s.t. } \mathcal{S}(\tilde{f}) \le \eta.
%     \end{equation*}   
%     \end{minipage}};
% \node at (7, 2.55) {\emph{Smoothness-constrained estimation (SCE)}};
% 
%\draw[<->, very thick] (7,0.8) -- (7,1.3);
%\draw[<->, very thick] (2.5,0.95) -- (3.7,0);
%\draw[<->, very thick] (2.5,1.25) -- (3.7,2.1);
%  
%\end{tikzpicture}
